PAT: Parameter-Free Audio-Text Aligner to Boost Zero-Shot Audio Classification

Audio-Language Models (ALMs) have demonstrated remarkable performance in zero-shot audio classification. In this paper, we introduce PAT (Parameter-free Audio-Text aligner), a simple and training-free method aimed at boosting the zero-shot audio classification performance of CLAP-like ALMs. To achieve this, we propose to improve the cross-modal interaction between audio and language modalities by enhancing the representations for both modalities using mutual feedback. Precisely, to enhance textual representations, we propose a prompt ensemble algorithm that automatically selects and combines the most relevant prompts from a datastore with a large pool of handcrafted prompts and weighs them according to their relevance to the audio. On the other hand, to enhance audio representations, we reweigh the frame-level audio features based on the enhanced textual information. Our proposed method does not require any additional modules or parameters and can be used with any existing CLAP-like ALM to improve zero-shot audio classification performance. We experiment across 18 diverse benchmark datasets and 6 ALMs and show that the PAT outperforms vanilla zero-shot evaluation with significant margins of 0.42%-27.0%. Additionally, we demonstrate that PAT maintains robust performance even when input audio is degraded by varying levels of noise. Our code will be open-sourced upon acceptance.

==> prompt_number.tex <==
\begin{figure}
    \raggedright
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Number of Prompts $\rightarrow$},
            ylabel={Accuracy (\%) $\rightarrow$},
            legend pos=south east,
            grid=major,
            width=\columnwidth,
            height=0.8\columnwidth,
            ymin=45, ymax=65,
            xtick={100,200,300,400,500},
            ytick={45,50,55,60,65},
            legend style={font=\small},
            xlabel style={font=\small},
            ylabel style={font=\small},
        ]
        
        % System A data
        \addplot[
            color=blue,
            mark=square,
            ]
            coordinates {
            (100, 50.10) (200, 51.32) (300, 52.42) (400, 55.91) (500, 55.90)
            };
        \addlegendentry{PE}
        
        % System B data
        \addplot[
            color=red,
            mark=o,
            ]
            coordinates {
            (100, 52.13) (200, 53.21) (300, 56.31) (400, 61.45) (500, 61.23)
            };
        \addlegendentry{\method}

        \end{axis}
    \end{tikzpicture}
    \caption{\small Measuring MSCLAP-23 zero-shot performance with the prompt ensemble (PE) vs. \method on NSynth-Src by varying the prompt count. Generally, \method outperforms PE across different prompt counts.}
    \label{fig:wer_comparison}
\end{figure}
